OpenMaterial: A Large-scale Dataset of Complex Materials for 3D Reconstruction

Recent advances in deep learning, such as neural radiance fields and implicit neural representations, have significantly advanced 3D reconstruction. However, accurately reconstructing objects with complex optical properties, such as metals, glass, and plastics, remains challenging due to the breakdown of multi-view color consistency in the presence of specular reflections, refractions, and transparency. This limitation is further exacerbated by the lack of benchmark datasets that explicitly model material-dependent light transport. To address this, we introduce OpenMaterial, a large-scale semi-synthetic dataset for benchmarking material-aware 3D reconstruction. It comprises 1,001 objects spanning 295 distinct materials, including conductors, dielectrics, plastics, and their roughened variants, captured under 714 diverse lighting conditions. By integrating lab-measured Index of Refraction (IOR) spectra, OpenMaterial enables the generation of high-fidelity multi-view images that accurately simulate complex light-matter interactions. It provides multi-view images, 3D shape models, camera poses, depth maps, and object masks, establishing the first extensive benchmark for evaluating 3D reconstruction on challenging materials. We evaluate 11 state-of-the-art methods for 3D reconstruction and novel view synthesis, conducting ablation studies to assess the impact of material type, shape complexity, and illumination on reconstruction performance. Our results indicate that OpenMaterial provides a strong and fair basis for developing more robust, physically-informed 3D reconstruction techniques to better handle real-world optical complexities.

==> fig/material-mix.tex <==
\begin{figure}[htb]
    \centering
    \setlength{\belowcaptionskip}{-20pt}
    \resizebox{0.94\linewidth}{!}{
    \begin{tikzpicture}
        % 设置图片尺寸
        \def\imagewidth{.24\textwidth}
        \def\imageheight{.48\textwidth}

        \centering
        \begin{scope}[shift={(0, 0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row4.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row3.png}};
        \end{scope}  
        \end{scope}
    
        \begin{scope}[shift={(0.25\textwidth,0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row6.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row5.png}};
        \end{scope}  
        \end{scope}

        \begin{scope}[shift={(0.5\textwidth, 0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row2.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row1.png}};
        \end{scope}  
        \end{scope}

        \begin{scope}[shift={(0.75\textwidth, 0)}]
        \node[anchor=south west,inner sep=0] at (0,0)
        {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row0.png}};
        \end{scope}
    
    \end{tikzpicture}
    }
\caption{\label{fig:material} \textbf{Distinct materials.} From left to right: conductor, dielectric, plastic and diffuse. The top portion of the vase shows rough surface finishes, while the bottom one shows smooth surface finishes.\ZD{combine with optical physics.}}
\end{figure}



==> fig/material_physics.tex <==
\begin{figure*}[t]
    \centering
    \setlength{\belowcaptionskip}{-10pt}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        % 设置图片尺寸
        \def\imagewidth{.09\textwidth}
        \def\imageheight{.18\textwidth}
        \def\phywidth{.18\textwidth}

        \centering
        \begin{scope}[shift={(0, 0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row4.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row3.png}};
        \end{scope}  
        \end{scope}
        
        \begin{scope}[shift={(\imagewidth, \imagewidth)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Rough-Conductor.png}};
        \end{scope}
        \begin{scope}[shift={(\imagewidth, 0)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Conductor.png}};
        \end{scope}
        
        \begin{scope}[shift={(0.25\textwidth,0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row6.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row5.png}};
        \end{scope}  
        \end{scope}

        \begin{scope}[shift={(.34\textwidth, \imagewidth)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Rough-Dielectric.png}};
        \end{scope}
        \begin{scope}[shift={(.34\textwidth, 0)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Dielectric.png}};
        \end{scope}

        \begin{scope}[shift={(0.5\textwidth, 0)}]
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row2.png}};
        \end{scope}
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row1.png}};
        \end{scope}  
        \end{scope}

        \begin{scope}[shift={(.59\textwidth, \imagewidth)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Rough-Plastic.png}};
        \end{scope}
        \begin{scope}[shift={(.59\textwidth, 0)}]
            \node[anchor=south west,inner sep=0] at (0,0)
            {\includegraphics[width=\phywidth]{img/physics/Plastic.png}};
        \end{scope}


        \begin{scope}[shift={(0.75\textwidth, 0)}]
        \node[anchor=south west,inner sep=0] at (0,0)
        {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row0.png}};
        \end{scope}
        
        \node[anchor=south west] at (0, -0.5cm) {\scriptsize{Conductor/Rough Conductor}};
        \node[anchor=south west] at (0.25\textwidth, -0.5cm) {\scriptsize{Dielectric/Rough Dielectric}};
        \node[anchor=south west] at (0.5\textwidth, -0.5cm) {\scriptsize{Plastic/Rough Plastic}};
        \node[anchor=south west] at (0.76\textwidth, -0.5cm) {\scriptsize{Diffuse}};
        
    \end{tikzpicture}
    }
\caption{\label{fig:material} \textbf{Comparison of Material Properties under Uniform Lighting Conditions.} We illustrate the distinct visual appearances of seven objects made from different materials—conductor, dielectric, plastic, their rough versions, and diffuse—rendered under the same lighting and scene settings to highlight how material composition influences appearance. Accompanying each object are diagrams of the physical principles that explain the specific ways in which light interacts with these materials, emphasizing the substantial impact of material characteristics on visual perception.}
\end{figure*}

==> fig/physics-a.tex <==
\begin{figure}[htp]
    \centering
    \includegraphics[width=.24\textwidth]{img/physics/Diffuse.png}
    \includegraphics[width=.24\textwidth]{img/physics/Rough-Plastic.png}
    \includegraphics[width=.24\textwidth]{img/physics/Rough-Conductor.png}
    \includegraphics[width=.24\textwidth]{img/physics/Rough-Dielectric.png}
    
    \resizebox{0.94\textwidth}{!}{
    \begin{tikzpicture}
        % 设置图片尺寸
        \def\imagewidth{.24\textwidth}
        \def\imageheight{.48\textwidth}
        \centering
        \begin{scope}[shift={(0, 0)}]
        \node[anchor=south west,inner sep=0] at (0,0)
        {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row0.png}};
        \end{scope}
        
        \begin{scope}[shift={(0.25\textwidth, 0)}]
        % 画对角线并将第一张图片分成两部分
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row2.png}};
        \end{scope}
        % 画对角线并将第二张图片分成两部分
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row1.png}};
        \end{scope}  
        \end{scope}
    
        \begin{scope}[shift={(0.5\textwidth, 0)}]
        % 画对角线并将第一张图片分成两部分
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row4.png}};
        \end{scope}
        % 画对角线并将第二张图片分成两部分
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row3.png}};
        \end{scope}  
        \end{scope}
    
        \begin{scope}[shift={(0.75\textwidth,0)}]
        % 画对角线并将第一张图片分成两部分
        \begin{scope}
            \clip (0.1,\imageheight) -- (\imagewidth, 0) -- (\imagewidth, \imageheight) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row6.png}};
        \end{scope}
        % 画对角线并将第二张图片分成两部分
        \begin{scope}
            \clip (0,0) -- (0.1, \imageheight) -- (\imagewidth, 0) -- cycle;
            \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\imagewidth,trim={17cm 0 18cm 0},clip]{img/material-vase/adjusted_image_row5.png}};
        \end{scope}  
        \end{scope}
    
    \end{tikzpicture}
    }

    \hspace{.24\textwidth}
    \includegraphics[width=.24\textwidth]{img/physics/Plastic.png} 
    \includegraphics[width=.24\textwidth]{img/physics/Conductor.png}
    \includegraphics[width=.24\textwidth]{img/physics/Dielectric.png} 
\caption{\label{fig:material} Qualitative result of the material result.}
\end{figure}
